On Smooth Combinatorial Products of Simplices

We show that every lattice weak Minkowski summand of a smooth polytope combinatorially isomorphic to a product of simplices has a quadratic triangulation. This is achieved by identifying this class of polytopes with the class of Nakajima polytopes. We combine these results to give a new proof that two lattice weak Minkowski summands of the same such smooth polytope are relatively IDP. Along the way, we prove a structure theorem for simple polytopes whose 2-faces are triangles and trapezoids.

==> tikz_diagrams/chimney42.tex <==





\begin{tikzpicture}[>=Stealth, line width=1.4pt, scale=1.6]

\definecolor{sketchpurple}{HTML}{9C27B0}
\definecolor{sketchorange}{HTML}{E8973A}
\definecolor{sketchgreen}{HTML}{4CAF50}
\definecolor{sketchblue}{HTML}{3B6FD4}

  % --- Polygon P ---
  % Left edge vertical and short, right edge vertical and tall,
  % top edge slanting up to the right, bottom edge slanting slightly down.
  \coordinate (A) at (0,0);       % bottom-left
  \coordinate (B) at (0,1.1);     % top-left
  \coordinate (C) at (1.7,2.2);   % top-right
  \coordinate (D) at (1.7,-0.35); % bottom-right
  \draw[sketchpurple] (A) -- (B) -- (C) -- (D) -- cycle;
  \node at (-0.55,0.55) {\Large $P$};

  % --- Outward normal u of the top edge ---
  % Top edge direction (1.7,1.1); outward normal ~ (-1.1,1.7), angle ~122.9 deg.
  \coordinate (mtop) at ($(B)!0.5!(C)$);
  \draw[sketchorange,->] ($(mtop)+(122.9:0.12)$) -- ($(mtop)+(122.9:0.75)$);
  \node[sketchorange] at ($(mtop)+(122.9:1.0)+(-0.15,0)$) {\Large $\rho_1$};

  % --- Outward normal v of the bottom edge ---
  % Bottom edge direction (1.7,-0.35); outward normal ~ (-0.35,-1.7), angle ~-101.6 deg.
  \coordinate (mbot) at ($(A)!0.5!(D)$);
  \draw[sketchgreen,->] ($(mbot)+(-101.6:0.12)$) -- ($(mbot)+(-101.6:0.85)$);
  \node[sketchgreen] at ($(mbot)+(-101.6:1.15)$) {\Large $\rho_0$};

  % --- Segment Q ---
  \draw[sketchblue] (0,-2) -- (1.5,-2);
  \node at (-0.55,-2) {\Large $Q$};
\end{tikzpicture}

==> tikz_diagrams/normalfans42.tex <==
\definecolor{sketchcyan}{HTML}{4DC9E6}
\definecolor{sketchorange}{HTML}{E8973A}
\definecolor{sketchgreen}{HTML}{4CAF50}

\begin{tikzpicture}[>=Stealth, line width=1.4pt]
  % --- N(P) ---
  \node at (-2.8,0) {\Large $\Sigma_P$};
  \draw[sketchcyan,<->] (-1.1,0) -- (1.1,0);
  \draw[sketchorange,->] (0,0) -- (122.9:1.0);
  \node[sketchorange] at ($(122.9:1.3)+(-0.15,0)$) {\Large $\rho_1$};
  \draw[sketchgreen,->] (0,0) -- (-101.6:1.1);
  \node[sketchgreen] at (-101.6:1.4) {\Large $\rho_0$};
  \fill (0,0) circle (1.8pt);

  % --- N(Q) ---
  \node at (-2.8,-6) {\Large $\Sigma_Q$};
  \draw[sketchcyan,<->] (-1.1,-6) -- (1.1,-6);
  \fill (0,-6) circle (1.8pt);
\end{tikzpicture}

==> tikz_diagrams/split_cube.tex <==
\definecolor{sketchblue}{HTML}{3B82F6}
\definecolor{sketchpurple}{HTML}{A020C0}

\begin{tikzpicture}[line width=1.1pt,
    % oblique projection: x right, y into the page (up-right), z up
    x={(1cm,0cm)}, y={(0.35cm,0.36cm)}, z={(0cm,1cm)},
    cut edge/.style={line width=2.8pt}]

  \def\s{2.6}    % base side (lengths of gamma and delta)
  \def\hO{2.35}  % height eps at the origin
  \def\hD{2.8}   % height tau_delta eps at delta
  \def\hG{2.8}   % height tau_gamma eps at gamma
  \def\hGD{4.05} % height at gamma+delta
  \def\dd{0.9}   % separation of the two prisms along (1,1,0)

  % --- The unsplit solid ---
  \begin{scope}
    % base
    \draw (0,0,0) -- (\s,0,0) -- (\s,\s,0) -- (0,\s,0) -- cycle;
    % vertical edges (the two cut edges thick)
    \draw (0,0,0) -- (0,0,\hO);
    \draw[cut edge] (\s,0,0) -- (\s,0,\hG);
    \draw[cut edge] (0,\s,0) -- (0,\s,\hD);
    \draw (\s,\s,0) -- (\s,\s,\hGD);
    % top edges
    \draw (0,0,\hO) -- (\s,0,\hG) (0,0,\hO) -- (0,\s,\hD);
    \draw (\s,\s,\hGD) -- (\s,0,\hG) (\s,\s,\hGD) -- (0,\s,\hD);
    % labels
    \node[left]  at (0,0,1.15)      {\Large $\varepsilon$};
    \node[below] at (1.3,0,0)       {\Large $\gamma$};
    \node        at (-0.35,1.8,-0.1) {\Large $\delta$};
    \node[right] at (0.05,\s,1.35)  {\Large $\tau_\delta\varepsilon$};
    \node[right] at (\s,0,1.45)     {\Large $\tau_\gamma\varepsilon$};
  \end{scope}
  \node[right] at ($(\s+0.5,0,0.45)$)
      {\Large $\tau_\gamma\delta$};

  % --- Squiggly arrow ---
  \draw[-Stealth, line width=1pt, decorate,
        decoration={snake, amplitude=0.5mm, segment length=2.6mm, post length=1.6mm}]
    (5.2,0,2.1) -- (6.5,0,2.1);

  % --- The two triangular prisms ---
  \begin{scope}[shift={(7.6,0,0)}]
   

    % Purple prism over the triangle gamma, delta, gamma+delta
    \begin{scope}[sketchpurple, shift={(\dd,\dd,0)}]
      \draw (\s,0,0) -- (\s,\s,0) -- (0,\s,0) -- cycle;              % bottom
      \draw (\s,0,\hG) -- (\s,\s,\hGD) -- (0,\s,\hD) -- (\s,0,\hG);  % top
      \draw[cut edge] (\s,0,0) -- (\s,0,\hG);
      \draw[cut edge] (0,\s,0) -- (0,\s,\hD);
      \draw (\s,\s,0) -- (\s,\s,\hGD);
    \end{scope}
    \node[right] at ($(\s,0,0.45)+(\dd + 0.4,\dd,0)$)
      {\Large $\tau_\gamma\delta$};

       % Blue prism over the triangle 0, gamma, delta
    \begin{scope}[sketchblue]
      \draw (0,0,0) -- (\s,0,0) -- (0,\s,0) -- cycle;                % bottom
      \draw (0,0,\hO) -- (\s,0,\hG) -- (0,\s,\hD) -- (0,0,\hO);      % top
      \draw (0,0,0) -- (0,0,\hO);
      \draw[cut edge] (\s,0,0) -- (\s,0,\hG);
      \draw[cut edge] (0,\s,0) -- (0,\s,\hD);
    \end{scope}
    \node[left]  at (0,0,1.15)      {\Large $\varepsilon$};
    \node[below] at (1.3,0,0)       {\Large $\gamma$};
    \node        at (-0.35,1.8,-0.1) {\Large $\delta$};

    % identification labels between the matching cut edges
    \node at ($(0,\s,1.2)!0.5!(\dd,\s+\dd,1.2)$)
      {\small $\leftarrow\!\tau_\delta\varepsilon\!\rightarrow$};
    \node at ($(\s,0,1.75)!0.5!(\s+\dd,\dd,1.75)$)
      {\small $\leftarrow\!\tau_\gamma\varepsilon\!\rightarrow$};
  \end{scope}
\end{tikzpicture}

==> tikz_diagrams/wonky_cube.tex <==
\begin{tikzpicture}[line width=1.1pt]
  % bottom face vertices
  \coordinate (A) at (1.0,1.3);   % origin
  \coordinate (B) at (7.4,1.3);   % A + gamma
  \coordinate (C) at (2.7,2.8);   % A + delta
  \coordinate (D) at (9.1,2.8);   % C + tau_delta gamma = B + tau_gamma delta
  % top face vertices
  \coordinate (A') at (2.56,6.34); % A + eps
  \coordinate (B') at (7.5,5.0);   % B + tau_gamma eps
  \coordinate (C') at (4.44,8.04); % C + tau_delta eps
  \coordinate (D') at (9.1,6.5);   % D + tau_{tau_gamma delta} tau_gamma eps

  % bottom face
  \draw (A) -- (B) -- (D) -- (C) -- cycle;
  % vertical edges
  \draw (A) -- (A') (B) -- (B') (C) -- (C') (D) -- (D');
  % top face
  \draw (A') -- (B') -- (D') -- (C') -- cycle;

  % edge labels
  \node at (3.0,0.85)  {\Large $\gamma$};
  \node at (1.75,2.35) {\Large $\delta$};
  \node at (4.8,2.45)  {\Large $\tau_\delta\gamma$};
  \node at (8.75,1.75) {\Large $\tau_\gamma\delta$};
  \node at (1.35,3.9)  {\Large $\varepsilon$};
  \node at (3.75,4.6)  {\Large $\tau_\delta\varepsilon$};
  \node[right] at (7.5,4.15) {\Large $\tau_\gamma\varepsilon$};
  \node[right] at (9.2,4.65) {\Large $\tau_{\tau_\gamma\delta}\,\tau_\gamma\varepsilon$};
\end{tikzpicture}
